A Probability-guided Sampler for Neural Implicit Surface Rendering

Several variants of Neural Radiance Fields (NeRFs) have significantly improved the accuracy of synthesized images and surface reconstruction of 3D scenes/objects. In all of these methods, a key characteristic is that none can train the neural network with every possible input data, specifically, every pixel and potential 3D point along the projection rays due to scalability issues. While vanilla NeRFs uniformly sample both the image pixels and 3D points along the projection rays, some variants focus only on guiding the sampling of the 3D points along the projection rays. In this paper, we leverage the implicit surface representation of the foreground scene and model a probability density function in a 3D image projection space to achieve a more targeted sampling of the rays toward regions of interest, resulting in improved rendering. Additionally, a new surface reconstruction loss is proposed for improved performance. This new loss fully explores the proposed 3D image projection space model and incorporates near-to-surface and empty space components. By integrating our novel sampling strategy and novel loss into current state-of-the-art neural implicit surface renderers, we achieve more accurate and detailed 3D reconstructions and improved image rendering, especially for the regions of interest in any given scene.

==> figs/interpolation_fig.tex <==

\newcommand{\sub}[1]{_{\mathchoice{}{}{\scriptstyle#1}{\scriptscriptstyle#1}}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\vspace{-5pt}
\node[] (fig1) at (0,0) {\includegraphics[width=.27\textwidth]{figs/interpolation_vfinal}};

\node[] (fig1_gu) at ([xshift=11pt,yshift=+9pt]fig1.north west) {\footnotesize$\Gcal_{\Ucal}$};
\node[rotate=35] (fig1_gu) at ([xshift=15pt,yshift=4pt]fig1.west) {\footnotesize $\displaystyle \Gcal_{f(\Xcal)}$};
\node at ([xshift=0pt,yshift=-20pt]fig1.south)  (uvec) {${\color{orange} \uvec}$};

\node at ([xshift=-35pt,yshift=7.5pt]fig1.south)  (eqn) {$p({\color{orange} \uvec}) $};
\node at ([xshift=2pt,yshift=1pt]eqn.east)  (equal) {$=$};

\node at ([xshift=15pt,yshift=0pt]eqn.east) (sum2) {$\displaystyle\sum$};
\node[scale=0.5, thick] at ([xshift=-5pt]sum2.south) (sum_circle) {{\color{BlueGrid}\faCircle}}; %
\node[scale=0.6, thick] at ([xshift=1pt]sum_circle.east) (sum_in) {$\in$};
\node[scale=0.7, thick] at ([xshift=1pt]sum_in.east) (sum_square) {{\color{orange}\faSquareO}};
\node at ([xshift=6pt,yshift=0pt]sum2.east) (eta) {$\displaystyle{\eta^{-2}\sub{\fib{1}}}$};
\node at ([xshift=10pt,yshift=0.5pt]eta.east) (prob) {$p(\xvec\sub{\fib{1}})$};

\node[scale=0.5, thick] at ([xshift=5.5pt,yshift=2pt]prob) (prob_circle) {{\color{BlueGrid}\faCircle}};
\node[scale=0.5, thick] at ([xshift=0.5pt,yshift=3pt]eta) (eta_circle) {{\color{BlueGrid}\faCircle}};

\end{tikzpicture}


==> figs/pipeline.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


\node[] (fig1) at (0,-50) {\includegraphics[width=.25\textwidth]{figs/fig2_1}};
\node[] (fig1_gx) at ([xshift=-22pt,yshift=-12pt]fig1.south) {\footnotesize$\Gcal_{\mathcal{X}}$};
\node[inner sep=5pt, draw, rounded corners, draw = black, very thick, align=center] (fig1_text) at ([xshift=0pt,yshift=35pt]fig1.south) {$p(\xvec) = \phi_s(S(\xvec))$};

\node[] (fig2) at (190,-90) {\includegraphics[width=.45\textwidth]{figs/fig2_2}};
\node[] (fig2_text) at ([yshift=-2pt]fig2.north) {\small\textbf{Interpolation} -- \cref{subsec:interpolation}};
\node[] (fig2_label) at ([yshift=10pt, xshift=45pt]fig2) {$p(\uvec)$};
\node[] (fig2_gu) at ([xshift=-68pt,yshift=-14pt]fig2.south) {\footnotesize$\Gcal_{\Ucal}$};
\node[] (fig2_label2) at ([xshift=-9pt,yshift=-10pt]fig2.south east) {\footnotesize\textit{I}};
\draw[draw = red, -stealth] ([xshift=-17pt,yshift=1pt]fig2.east) to ([xshift=-24.5pt,yshift=1pt]fig2.east);
\draw[draw = black!45!green, -stealth] ([xshift=-17pt,yshift=1pt]fig2.east) to ([xshift=-17pt,yshift=10.5pt]fig2.east);
\draw[draw = blue, -stealth] ([xshift=-17pt,yshift=1pt]fig2.east) to ([xshift=-28.5pt,yshift=1pt]fig2.east);

\node[] (fig3) at ([yshift=40pt]fig2.south) {\includegraphics[width=.45\textwidth]{figs/fig2_3}};
\node[] (fig3_text) at ([yshift=-2pt]fig3.north) {\small\textbf{View Dependency} -- \cref{subsec:view_dependency}};
\node[] (fig3_label) at ([yshift=10pt, xshift=45pt]fig3) {$\widetilde{p}(\uvec)$};
\node[] (fig3_gu) at ([xshift=-68pt,yshift=-14pt]fig3.south) {\footnotesize$\Gcal_{\Ucal}$};
\node[] (fig3_label2) at ([xshift=-9pt,yshift=-10pt]fig3.south east) {\footnotesize\textit{I}};
\draw[draw = red, -stealth] ([xshift=-17pt,yshift=1pt]fig3.east) to ([xshift=-24.5pt,yshift=1pt]fig3.east);
\draw[draw = black!45!green, -stealth] ([xshift=-17pt,yshift=1pt]fig3.east) to ([xshift=-17pt,yshift=10.5pt]fig3.east);
\draw[draw = blue, -stealth] ([xshift=-17pt,yshift=1pt]fig3.east) to ([xshift=-28.5pt,yshift=1pt]fig3.east);

\node[] (fig4) at ([yshift=40pt]fig3.south) {\includegraphics[width=.45\textwidth]{figs/fig2_4}};
\node[] (fig4_text) at ([yshift=-2pt]fig4.north) {\small\textbf{Probabilistic Sampling} -- \cref{subsec:prob_sampling}};
\node[] (fig4_gu) at ([xshift=-68pt,yshift=-14pt]fig4.south) {\footnotesize$\Gcal_{\Ucal}$};
\node[] (fig4_label) at ([xshift=-9pt,yshift=-10pt]fig4.south east) {\footnotesize\textit{I}};
\draw[draw = red] ([xshift=117pt,yshift=-7.7pt]fig4.west) to node[midway,above,xshift=-1pt,yshift=-2pt] {$\widetilde{\lambda}$} ([xshift=-19pt,yshift=-7.7pt]fig4.east); %
\draw[draw = red] ([xshift=-20pt,yshift=-5.7pt]fig4.east) to node[midway,above,xshift=4pt,yshift=0pt] {$\widetilde{\uvec}$} ([xshift=-18pt,yshift=-9.7pt]fig4.east);
\draw[draw = red] ([xshift=-20pt,yshift=-9.7pt]fig4.east) to ([xshift=-18pt,yshift=-5.7pt]fig4.east);

\draw[draw = red, -stealth] ([xshift=-17pt,yshift=1pt]fig4.east) to ([xshift=-24.5pt,yshift=1pt]fig4.east);
\draw[draw = black!45!green, -stealth] ([xshift=-17pt,yshift=1pt]fig4.east) to ([xshift=-17pt,yshift=10.5pt]fig4.east);
\draw[draw = blue, -stealth] ([xshift=-17pt,yshift=1pt]fig4.east) to ([xshift=-28.5pt,yshift=1pt]fig4.east);


\draw[draw = black, -stealth, very thick] ([xshift=0pt,yshift=-2pt]fig1_text.north) to[bend left=30] node[midway,above,xshift=13pt, yshift=-10pt] {\footnotesize PDF} ([xshift=0pt,yshift=-25pt]fig1.south);
\draw[draw = black, -stealth, very thick] ([xshift=30pt,yshift=30pt]fig1.north) to[bend left=15] node[midway,below,xshift=2pt] {$f(\xvec)$} ([xshift=1pt,yshift=-5pt]fig2.west);
\draw[draw = black, -stealth, very thick] ([xshift=0pt,yshift=20pt]fig2.west)  to[bend left=30] node[midway, left] {} ([xshift=0pt,yshift=-20pt]fig3.west);
\draw[draw = black, -stealth, very thick] ([xshift=0pt,yshift=20pt]fig3.west)  to[bend left=30] node[midway, left] {} ([xshift=0pt,yshift=-20pt]fig4.west);

\draw[draw = black, dashed, very thick, rounded corners] ([xshift=-195pt,yshift=-10pt]fig2.north) -- node[above, xshift=-105pt, yshift=-2pt]{\textbf{Probabilistic Guided-Sampling} -- \cref{sec:method}} 
                                        ([xshift=195pt,yshift=-10pt]fig2.north) -- 
                                        ([xshift=195pt,yshift=78pt]fig2.north) -- 
                                        ([xshift=95pt,yshift=78pt]fig2.north) --
                                        ([xshift=95pt,yshift=202pt]fig2.north) --
                                        ([xshift=-195pt,yshift=202pt]fig2.north) -- cycle;



\node[] (sampled_guided) at ([xshift=65pt,yshift=15pt]fig2.east) {\includegraphics[width=.25\textwidth]{figs/fig2_guided}};
\node[] (sampled_guided_text) at ([yshift=-2pt]sampled_guided.north) {\small\textbf{Guided Sampling}};

\fill  [rounded corners, very thick, fill=gray!20]  ([xshift=120pt,yshift=-5pt]fig2.north east) rectangle ([xshift=213pt,yshift=27pt]fig2.south east) node[above,xshift=-50pt,yshift=70pt] {};
\node[] (sampled_uni) at ([xshift=55pt,yshift=0pt]sampled_guided.east) {\includegraphics[width=.25\textwidth]{figs/fig2_uniform}};
\node[] (sampled_uni_text) at ([yshift=-2pt]sampled_uni.north) {\small\textbf{Uniform Sampling}};

\node[circle, draw, very thick, minimum size=5pt] (add_sample) at ([xshift=-5pt,yshift=20pt]sampled_guided.south) {$\mathbf{+}$};
\draw[draw = black, -stealth, very thick] ([xshift=-5pt,yshift=-2pt]sampled_guided.south) to (add_sample);
\draw[draw = black, -stealth, very thick, rounded corners] ([yshift=-2pt]sampled_uni.south) to ([xshift=0pt,yshift=20pt]sampled_uni.south) to (add_sample.east);


\fill  [rounded corners, very thick, fill=gray!20]  ([xshift=20pt,yshift=20pt]fig3.east) rectangle ([xshift=215 pt,yshift=8pt]fig4.south east) node[midway,yshift=22pt] {};
\node[inner sep=5pt, draw, align=center, rounded corners, draw = black, very thick, fill=orange!70] (sdf) at ([xshift=143pt,yshift=15pt]fig4) {\small \textbf{SDF}\\ \small \textbf{Network}};
\node[inner sep=5pt, draw, align=center, rounded corners, draw = black, very thick, fill=orange!70] (rgb) at ([xshift=90pt]sdf) {\small \textbf{RGB}\\ \small \textbf{Network}};
\node[inner sep=5pt, draw, align=center, rounded corners, draw = black, very thick, fill=orange!70] (ray_samp) at ([xshift=0pt,yshift=-40pt]sdf) {\small \textbf{Ray Sampling} \\ \small (\cref{subsec:surflosses})};

\node[align=center] (rendering_pipeline) at ([xshift=57pt,yshift=0pt]ray_samp.east) {\textbf{Neural Surface} \\ \textbf{Rendering Pipeline}};

\draw[draw = black, -stealth, very thick] (add_sample.south) to ([xshift=-1pt,yshift=0pt]ray_samp.north);
\draw[draw = black, -stealth, very thick] (ray_samp.south) to ([xshift=0pt,yshift=0pt]sdf.north);
\draw[draw = black, -stealth, very thick, rounded corners] ([xshift=0pt]fig4.east) to ([xshift=4pt]fig4.east) to ([xshift=-15pt]sampled_guided.west) to node[midway, xshift=0pt, yshift=6pt] {\small $\widetilde{\uvec}$} ([xshift=3pt]sampled_guided.west);

\draw[draw = black, -stealth, very thick, rounded corners] ([xshift=0pt]fig4.east) to ([xshift=4pt]fig4.east) to ([xshift=-15pt,yshift=-55pt]sampled_guided.west) to node[midway, xshift=86pt, yshift=2pt] {\small $\widetilde{\lambda}$} ([xshift=148pt,yshift=-55pt]sampled_guided.west) to ([yshift=-10pt]sampled_uni.north);

\draw[draw = black, -stealth, very thick] (sdf.east) to node[midway,above] {$S\left(\xvec\right)$} (rgb.west);
\draw[draw = black, -stealth, very thick] (rgb.east) to node[midway,above,xshift=-2pt] {Color} ([xshift=35pt]rgb.east);
\draw[draw = black, -stealth, very thick, rounded corners] ([xshift=15pt]sdf.east) to ([xshift=15pt,yshift=24pt]sdf.east) to ([xshift=0pt,yshift=36pt]fig1_text.south) to node[midway, fill=white, xshift=0pt, yshift=0pt] {\small Update $\Gcal_{\mathcal{X}}$, $\Gcal_{\Ucal}$} ([xshift=0pt, yshift=1pt]fig1_text.south);


\end{tikzpicture}






























==> figs/sup_material/interpolation_supmat.tex <==

\newcommand{\sub}[1]{_{\mathchoice{}{}{\scriptstyle#1}{\scriptscriptstyle#1}}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\vspace{-5pt}
\node[] (fig1) at (0,0) {\includegraphics[width=.27\textwidth]{figs/sup_material/interpolation_vfinal_sup}};

\node[] (fig1_gu) at ([xshift=11pt,yshift=+9pt]fig1.north west) {\footnotesize$\Gcal_{\Ucal}$};
\node[rotate=35] (fig1_gu) at ([xshift=15pt,yshift=4pt]fig1.west) {\footnotesize $\displaystyle \Gcal_{f(\Xcal)}$};
\node at ([xshift=0pt,yshift=-20pt]fig1.south)  (uvec) {${\color{orange} \uvec}$};

\node at ([xshift=-35pt,yshift=7.5pt]fig1.south)  (eqn) {$p({\color{orange} \uvec}) $};
\node at ([xshift=2pt,yshift=1pt]eqn.east)  (equal) {$=$};

\node at ([xshift=15pt,yshift=0pt]eqn.east) (sum2) {$\displaystyle\sum$};
\node[scale=0.5, thick] at ([xshift=-5pt]sum2.south) (sum_circle) {{\color{BluePart}\faCircle}}; %
\node[scale=0.6, thick] at ([xshift=1pt]sum_circle.east) (sum_in) {$\in$};
\node[scale=0.7, thick] at ([xshift=1pt]sum_in.east) (sum_square) {{\color{orange}\faSquareO}};
\node at ([xshift=6pt,yshift=0pt]sum2.east) (eta) {$\displaystyle{\eta^{-2}\sub{\fib{1}}}$};
\node at ([xshift=10pt,yshift=0.5pt]eta.east) (prob) {$p(\xvec\sub{\fib{1}})$};

\node[scale=0.5, thick] at ([xshift=5.5pt,yshift=2pt]prob) (prob_circle) {{\color{BluePart}\faCircle}};
\node[scale=0.5, thick] at ([xshift=0.5pt,yshift=3pt]eta) (eta_circle) {{\color{BluePart}\faCircle}};

\end{tikzpicture}


==> figs/teaser.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]









\node[align=left, fill=gray!20, rounded corners] (p1) at (0,0) {\makecell{\small\textbf{Scene's}\\\textbf{Probabilities}}};
\node[align=left, fill=gray!20, rounded corners] (p2) at ([xshift=120pt,yshift=-70pt]p1.east) {\makecell{\small\textbf{Image-space}\\\textbf{Probabilities}}};
\node[align=left, fill=gray!20, rounded corners] (p3) at ([xshift=80pt,yshift=70pt]p2.east) {\makecell{\small \textbf{Probabilistic}\\\textbf{Sampling}\\\includegraphics[width=.2\textwidth]{figs/fig1_2}}};
\node[align=left, fill=gray!20, rounded corners] (p4) at ([xshift=40pt,yshift=115pt]p2.south) {\makecell{\small\textbf{Ray}\\\textbf{Sampling}}};
\node[align=left, fill=gray!20, rounded corners] (p5) at ([xshift=40pt,yshift=150pt]p2.south) {\makecell{\small\textbf{Surface}\\\textbf{Losses}}};
\node[align=left, fill=gray!50, rounded corners] (p6) at ([xshift=-80pt,yshift=133pt]p2.south) {\makecell{\small\textbf{Backbone}\\\textbf{Network}}};

\draw[draw = black, -stealth, very thick] ([xshift=5pt,yshift=-1pt]p1.north) to[bend right=25] ([xshift=0pt,yshift=0pt]p2.west);
\draw[draw = black, -stealth, very thick] ([xshift=0pt,yshift=0pt]p2.east) to[bend right=15] ([xshift=-4pt,yshift=0pt]p3.north);
\draw[draw = black, -stealth, very thick] ([xshift=-5pt,yshift=0pt]p3.south) to[bend right=25] ([xshift=0pt,yshift=0pt]p4.east);
\draw[draw = black, -stealth, very thick] ([xshift=5pt,yshift=0pt]p3.south) to[bend right=35] ([xshift=0pt,yshift=0pt]p5.east);
\draw[draw = black, -stealth, very thick] ([xshift=0pt,yshift=0pt]p4.west) to[bend right=5] ([xshift=0pt,yshift=7pt]p6.north east);
\draw[draw = black, -stealth, very thick] ([xshift=0pt,yshift=-7pt]p6.south east) to[bend right=5] ([xshift=0pt,yshift=0pt]p5.west);
\draw[draw = black, -stealth, very thick] ([xshift=0pt,yshift=0pt]p6.west) to[bend right=45] node[midway,fill=white, xshift=0pt, yshift=.0pt] {\footnotesize Every K steps} ([xshift=0pt,yshift=0pt]p1.south);

\node[] (fig1) at (120,-25) {\includegraphics[width=.45\textwidth]{figs/fig1_1}};
\node[] (fig2) at (480,0) {\includegraphics[width=.25\textwidth]{figs/eccv/neur_dtu122}};
\node[] (cap1) at ([xshift=0pt,yshift=10pt]fig2.south) {\makecell{\small\textbf{Neuralangelo}}};
\node[] (fig3) at ([xshift=50pt,yshift=0pt]fig2.east) {\includegraphics[width=.25\textwidth]{figs/eccv/neur_w_sampler_dtu122}};
\node[align=center] (cap1) at ([xshift=0pt,yshift=10pt]fig3.south) {\makecell{\small\textbf{Neuralangelo}\\\textbf{w/ Our Sampler}}};

\draw[draw = red, -stealth, very thick] ([xshift=1pt,yshift=0pt]p1.east) to [out=0,in=-135] ([xshift=80pt,yshift=-30pt]fig1.south west); %

\end{tikzpicture}

